Robustness of Persistent Topological Features and Minimum Homological Cuts

Persistent homology is a popular method for computing topological features of (metric) data. Standard approaches based on the \v{C}ech or Rips filtration are stable under small perturbations of the data, but highly sensitive to outliers. This lack of robustness has been frequently addressed in the literature. In this paper, we take a novel perspective by asking the following question: When can we guarantee that an observed persistent feature (a bar) is inherent to the underlying data in the presence of a limited number of unknown, arbitrary outliers. We formalize this question by introducing the notion of \emph{adversarial robustness}, and study the problem of deciding whether a given bar in the barcode of a filtered simplicial complex is adversarially robust. We show that this problem is essentially equivalent to a homological variant of the minimum cut problem in simplicial complexes, which we believe to be of independent interest. As our main technical contribution, we provide the first computational complexity results for this problem, consisting of an efficient algorithm in $0$-dimensional homology, NP-hardness for the general problem, and an efficient algorithm for codimension-$1$ in $n$-dimensional complexes embedded in $\mathbb{R}^n$. We also analyze its natural linear programming relaxation, whose dual defines a homological analog of the max-flow problem in graphs. We show that a max-flow/min-cut theorem does not hold in our setting, implying that the LP relaxation is not tight in general. Finally, in the special case of the Rips filtration, we provide a global heuristic based on the Hausdorff distance that guarantees adversarial robustness of sufficiently long bars. This connects adversarial robustness to standard stability theorems in persistent homology.

==> tikz/Surfaces.tex <==
\begin{tikzpicture}[scale=0.98]
    \filldraw[fill=red!9, draw=black, thick] (0,0) ellipse (3cm and 2cm); % filled circle
    \draw[->, >=stealth, thick] (0,2) arc (89.9:90.1:.01cm); 
    \filldraw[fill=white, draw=black, thick] (-1.5,-.5) circle (.55cm); 
    \draw[->, >=stealth, thick] (-1.48,0.05) -- (-1.43,0.05);
    \filldraw[fill=white, draw=black, thick] (1.5,-.5) circle (.55cm);
    \draw[->, >=stealth, thick] (1.52,0.05) -- (1.57,0.05);
    \filldraw[fill=white, draw=black, thick] (0,.8) circle (.55cm);
    %\draw[->, >=stealth, thick] (0,0.3) arc (2:90:.5cm);
    \draw[->, >=stealth, thick] (0.02,1.35) -- (0.07,1.35);
    \node[] at (-2.5,1.5) {$u_1$};
    \node[] at (-.2,1.05) {\footnotesize{$S_1$}};
    \node[] at (-1.7,-.25) {\footnotesize{$S_2$}};
    \node[] at (1.3,-.25) {\footnotesize{$S_3$}};
    \node[] at (0,-2.5) {$F_{u_1}$};
    
    \filldraw[fill=red!9, draw=black, thick] (8,0) ellipse (3cm and 2cm); % filled circle
    \draw[->, >=stealth, thick] (8,2) arc (89.9:90.1:.01cm); 
    \filldraw[fill=white, draw=black, thick] (6.75,0) circle (.6cm); 
    \draw[->, >=stealth, thick] (6.77,0.6) -- (6.8,0.6);
    \filldraw[fill=white, draw=black, thick] (9.25,0) circle (.6cm);
    \draw[->, >=stealth, thick] (9.27,0.6) -- (9.3,0.6);
    \node[] at (5.5,1.5) {$u_2$};
    \node[] at (6.55,.25) {\footnotesize{$S_1$}};
    \node[] at (9.05,.25) {\footnotesize{$S_2$}};

    \node[] at (8,-2.5) {$F_{u_2}$};
\end{tikzpicture}

==> tikz/collar_triangulation.tex <==
\begin{tikzpicture}[scale=.5]
\def\x{5.2}
\def\y{11.5}

\filldraw[color = black, fill = red!9, thick] (0,0) -- (6,0) -- (3,.5) -- cycle;
%\filldraw[color = black, fill = red!9, thick] (0,0) --  (3,.5) -- (1.93,2.35) -- cycle;
\filldraw[color = black, fill = red!9, thick] (0,0) --  (3,5.2) -- (1.93,2.35) -- cycle;
%\filldraw[color = black, fill = red!9, thick] (4.07,2.35) --  (3,\x) -- (1.93,2.35) -- cycle;
\filldraw[color = black, fill = red!9, thick] (4.07,2.35) --  (3,\x) -- (6,0) -- cycle;
%\filldraw[color = black, fill = red!9, thick] (4.07,2.35) --  (3,.5) -- (6,0) -- cycle;
\filldraw[color = black, fill = red!9, thick] (1.93,2.35) --  (4.07,2.35) -- (3,.5) -- cycle;

\filldraw[black] (0,0) circle (2pt);
\filldraw[black] (6,0) circle (2pt);
\filldraw[black] (3,\x) circle (2pt);
\filldraw[black] (1.93,2.35) circle (2pt);
\filldraw[black] (4.07,2.35) circle (2pt);
\filldraw[black] (3,.5) circle (2pt);

%%%%%



\filldraw[color = black, fill = red!9, thick] (8.13,-0.5) -- (9,0) -- (15,0) -- cycle;

\filldraw[color = black, fill = red!9, thick] (8.13,-0.5) -- (15.87,-.5) -- (15,0) -- cycle;

\filldraw[color = black, fill = red!9, thick] (12,\x) -- (15.87,-.5) -- (15,0) -- cycle;
\filldraw[color = black, fill = red!9, thick] (12,\x) -- (15.87,-.5) -- (12,\x+1) -- cycle;

\filldraw[color = black, fill = red!9, thick] (12,\x) -- (9,0) -- (12,\x+1) -- cycle;
\filldraw[color = black, fill = red!9, thick] (8.13,-.5) -- (9,0) -- (12,\x+1) -- cycle;

\filldraw[color = black, fill = red!9, thick] (7.08,-1) -- (8.13,-0.5) -- (15.87,-0.5) -- cycle;

\filldraw[color = black, fill = red!9, thick] (7.08,-1) -- (16.92,-1) -- (15.87,-0.5) -- cycle;

\filldraw[color = black, fill = red!9, thick] (12,\x+1) -- (16.92,-1) -- (15.87,-0.5) -- cycle;
\filldraw[color = black, fill = red!9, thick] (12,\x+1) -- (16.92,-1) -- (12,\x+2) -- cycle;

\filldraw[color = black, fill = red!9, thick] (12,\x+1) -- (8.13,-0.5) -- (12,\x+2) -- cycle;
\filldraw[color = black, fill = red!9, thick] (7.08,-1) -- (8.13,-0.5) -- (12,\x+2) -- cycle;

\filldraw[black] (9,0) circle (2pt);
\filldraw[black] (15,0) circle (2pt);
\filldraw[black] (12,\x) circle (2pt);

\filldraw[black] (8.13,-0.5) circle (2pt);
\filldraw[black] (15.87,-.5) circle (2pt);
\filldraw[black] (12,\x + 1) circle (2pt);

\filldraw[black] (7.08,-1) circle (2pt);
\filldraw[black] (16.92,-1) circle (2pt);
\filldraw[black] (12,\x + 2) circle (2pt);

%%%%%

\filldraw[color = black, fill = red!9, thick] (9+\y,0) -- (15+\y,0) -- (12+\y,.5) -- cycle;
%\filldraw[color = black, fill = red!9, thick] (9+\y,0) --  (12+\y,.5) -- (10.93+\y,2.35) -- cycle;
\filldraw[color = black, fill = red!9, thick] (9+\y,0) --  (12+\y,5.2) -- (10.93+\y,2.35) -- cycle;
%\filldraw[color = black, fill = red!9, thick] (13.07+\y,2.35) --  (12+\y,\x) -- (10.93+\y,2.35) -- cycle;
\filldraw[color = black, fill = red!9, thick] (13.07+\y,2.35) --  (12+\y,\x) -- (15+\y,0) -- cycle;
%\filldraw[color = black, fill = red!9, thick] (13.07+\y,2.35) --  (12+\y,.5) -- (15+\y,0) -- cycle;
\filldraw[color = black, fill = red!9, thick] (10.93+\y,2.35) --  (13.07+\y,2.35) -- (12+\y,.5) -- cycle;

\filldraw[black] (9+\y,0) circle (2pt);
\filldraw[black] (15+\y,0) circle (2pt);
\filldraw[black] (12+\y,\x) circle (2pt);
\filldraw[black] (10.93+\y,2.35) circle (2pt);
\filldraw[black] (13.07+\y,2.35) circle (2pt);
\filldraw[black] (12+\y,.5) circle (2pt);

\filldraw[color = black, fill = red!9, thick] (8.13+\y,-0.5) -- (9+\y,0) -- (15+\y,0) -- cycle;

\filldraw[color = black, fill = red!9, thick] (8.13+\y,-0.5) -- (15.87+\y,-.5) -- (15+\y,0) -- cycle;

\filldraw[color = black, fill = red!9, thick] (12+\y,\x) -- (15.87+\y,-.5) -- (15+\y,0) -- cycle;
\filldraw[color = black, fill = red!9, thick] (12+\y,\x) -- (15.87+\y,-.5) -- (12+\y,\x+1) -- cycle;

\filldraw[color = black, fill = red!9, thick] (12+\y,\x) -- (9+\y,0) -- (12+\y,\x+1) -- cycle;
\filldraw[color = black, fill = red!9, thick] (8.13+\y,-.5) -- (9+\y,0) -- (12+\y,\x+1) -- cycle;

\filldraw[color = black, fill = red!9, thick] (7.08+\y,-1) -- (8.13+\y,-0.5) -- (15.87+\y,-0.5) -- cycle;

\filldraw[color = black, fill = red!9, thick] (7.08+\y,-1) -- (16.92+\y,-1) -- (15.87+\y,-0.5) -- cycle;

\filldraw[color = black, fill = red!9, thick] (12+\y,\x+1) -- (16.92+\y,-1) -- (15.87+\y,-0.5) -- cycle;
\filldraw[color = black, fill = red!9, thick] (12+\y,\x+1) -- (16.92+\y,-1) -- (12+\y,\x+2) -- cycle;

\filldraw[color = black, fill = red!9, thick] (12+\y,\x+1) -- (8.13+\y,-0.5) -- (12+\y,\x+2) -- cycle;
\filldraw[color = black, fill = red!9, thick] (7.08+\y,-1) -- (8.13+\y,-0.5) -- (12+\y,\x+2) -- cycle;

\filldraw[black] (9+\y,0) circle (2pt);
\filldraw[black] (15+\y,0) circle (2pt);
\filldraw[black] (12+\y,\x) circle (2pt);

\filldraw[black] (8.13+\y,-0.5) circle (2pt);
\filldraw[black] (15.87+\y,-.5) circle (2pt);
\filldraw[black] (12+\y,\x + 1) circle (2pt);

\filldraw[black] (7.08+\y,-1) circle (2pt);
\filldraw[black] (16.92+\y,-1) circle (2pt);
\filldraw[black] (12+\y,\x + 2) circle (2pt);
\end{tikzpicture}

==> tikz/cutexample.tex <==
\begin{tikzpicture}[scale=0.85]

\tikzset{
  doublemidarrow/.style={
    decoration={
      markings,
      mark=at position 0.7 with {\arrow{>>}}
    },
    postaction={decorate}
  }
}

%Initial complex
\begin{scope}
% Define vertices
\foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1,2,3} {
        \coordinate (v\x\y) at (\x,\y);
    }
}

\draw (2.5, -0.5) node {$K$};

\fill[gray!20] (v00) -- (v50) -- (v53) -- (v03) -- (v00);
\fill[white] (v11) -- (v12) -- (v22) -- (v21) -- (v11);
\fill[white] (v31) -- (v32) -- (v42) -- (v41) -- (v31);

\foreach \y in {0,1,2,3} {
    \draw (v0\y) -- (v5\y);
}
\foreach \x in {0,1,2,3,4,5} {
    \draw (v\x0) -- (v\x3);
}

\draw (v00) -- (v11);
\draw (v01) -- (v12);
\draw (v02) -- (v13);

\draw (v10) -- (v21);
% \draw (v11) -- (v22);
\draw (v12) -- (v23);

\draw (v20) -- (v31);
\draw (v21) -- (v32);
\draw (v22) -- (v33);

\draw (v30) -- (v41);
% \draw (v31) -- (v42);
\draw (v32) -- (v43);

\draw (v40) -- (v51);
\draw (v41) -- (v52);
\draw (v42) -- (v53);



\draw[blue, sloped, allow upside down, very thick] (v11) -- node {\midarrow} (v12);
\draw[blue, sloped, allow upside down, very thick] (v12) -- node {\midarrow} (v22);
\draw[blue, sloped, allow upside down, very thick] (v22) -- node {\midarrow} (v21);
\draw[blue, sloped, allow upside down, very thick] (v21) -- node {\midarrow} (v11);

\draw[red, sloped, allow upside down, very thick, doublemidarrow] (v31) -- node {} (v32);
\draw[red, sloped, allow upside down, very thick, doublemidarrow] (v32) -- node {} (v42);
\draw[red, sloped, allow upside down, very thick, doublemidarrow] (v42) -- node {} (v41);
\draw[red, sloped, allow upside down, very thick, doublemidarrow] (v41) -- node {} (v31);


% Draw vertices
\foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1,2,3} {
        \filldraw (v\x\y) circle (1.5pt);
    }
}

% Draw cycle


\end{scope}

\begin{scope}[xshift=5.5cm, yshift=0cm]
% Define vertices
\foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1,2,3} {
        \coordinate (v\x\y) at (\x,\y);
    }
}

\draw (2.5, -0.5) node {$K - C_1$};


\fill[gray!20] (v00) -- (v50) -- (v53) -- (v03) -- (v00);
\fill[white] (v11) -- (v12) -- (v22) -- (v21) -- (v11);
\fill[white] (v31) -- (v32) -- (v42) -- (v41) -- (v31);

% Cut


\foreach \y in {0,1} {
    \draw (v0\y) -- (v5\y);
}
\foreach \y in {2,3} {
    \draw (v0\y) -- (v1\y);
    \draw (v2\y) -- (v5\y);
}


\foreach \x in {2,3,4,5} {
    \draw (v\x0) -- (v\x3);
}

\draw (v01) -- (v02);
\draw (v11) -- (v12);
\draw (v01) -- (v12);





\draw (v02) -- (v03);
\draw (v00) -- (v01);

\draw (v12) -- (v13);
\draw (v10) -- (v11);

\draw (v00) -- (v11);
% \draw (v01) -- (v12);
\draw (v02) -- (v13);

\draw (v10) -- (v21);
% \draw (v11) -- (v22);
\draw (v12) -- (v23);

\draw (v20) -- (v31);
\draw (v21) -- (v32);
\draw (v22) -- (v33);

\draw (v30) -- (v41);
% \draw (v31) -- (v42);
\draw (v32) -- (v43);

\draw (v40) -- (v51);
\draw (v41) -- (v52);
\draw (v42) -- (v53);

\fill[white] (v12) -- (v13) -- (v23) -- (v22) -- cycle;
\draw[dashed, thick] (v12) -- (v23);
\draw[dashed, thick] (v12) -- (v22);
\draw[dashed, thick] (v13) -- (v23);
\draw (v12) -- (v13);
\draw (v22) -- (v23);


% Draw vertices
\foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1,2,3} {
        \filldraw (v\x\y) circle (1.5pt);
    }
}

% Draw cycle


\end{scope}

\begin{scope}[xshift=11cm, yshift=0cm]
% Define vertices
\foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1,2,3} {
        \coordinate (v\x\y) at (\x,\y);
    }
}

\draw (2.5, -0.5) node {$K - C_2$};

\fill[gray!20] (v00) -- (v50) -- (v53) -- (v03) -- (v00);
\fill[white] (v11) -- (v12) -- (v22) -- (v21) -- (v11);
\fill[white] (v31) -- (v32) -- (v42) -- (v41) -- (v31);

\fill[white] (v21) -- (v31) -- (v32) -- (v22) -- cycle;

\foreach \y in {0,1,2,3} {
    \draw (v0\y) -- (v5\y);
}
\foreach \x in {0,1,4,5} {
    \draw (v\x0) -- (v\x3);
}

%fixes
\draw (v22) -- (v23);
\draw (v32) -- (v33);

\draw (v20) -- (v21);
\draw (v30) -- (v31);

\draw[dashed, thick] (v21) -- (v22);
\draw[dashed, thick] (v21) -- (v32);
\draw[dashed, thick] (v31) -- (v32);

\draw (v02) -- (v03);
\draw (v00) -- (v01);

\draw (v12) -- (v13);
\draw (v10) -- (v11);

\draw (v00) -- (v11);
\draw (v01) -- (v12);
\draw (v02) -- (v13);

\draw (v10) -- (v21);
% \draw (v11) -- (v22);
\draw (v12) -- (v23);

\draw (v20) -- (v31);
% \draw (v21) -- (v32);
\draw (v22) -- (v33);

\draw (v30) -- (v41);
% \draw (v31) -- (v42);
\draw (v32) -- (v43);

\draw (v40) -- (v51);
\draw (v41) -- (v52);
\draw (v42) -- (v53);

% \fill[white] (v01) -- (v11) -- (v12) -- (v02) -- (v01);

% Draw vertices
\foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1,2,3} {
        \filldraw (v\x\y) circle (1.5pt);
    }
}

% Draw cycle


\end{scope}


\end{tikzpicture}

==> tikz/extendeddual.tex <==
\begin{tikzpicture}[scale=0.87]
\tikzset{
  doublemidarrow/.style={
    decoration={
      markings,
      mark=at position 0.8 with {\arrow{>>}}
    },
    postaction={decorate}
  }
}

%Initial complex
\begin{scope}
% Define vertices
\foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1,2,3} {
        \coordinate (v\x\y) at (\x,\y);
    }
}

\draw (2.5, -0.5) node {$K$};


\fill[gray!20] (v00) -- (v50) -- (v53) -- (v03) -- (v00);
\fill[white] (v11) -- (v12) -- (v22) -- (v21) -- (v11);
\fill[white] (v31) -- (v32) -- (v42) -- (v41) -- (v31);

\foreach \y in {0,1,2,3} {
    \draw (v0\y) -- (v5\y);
}
\foreach \x in {0,1,2,3,4,5} {
    \draw (v\x0) -- (v\x3);
}

\draw (v00) -- (v11);
\draw (v01) -- (v12);
\draw (v02) -- (v13);

\draw (v10) -- (v21);
% \draw (v11) -- (v22);
\draw (v12) -- (v23);

\draw (v20) -- (v31);
\draw (v21) -- (v32);
\draw (v22) -- (v33);

\draw (v30) -- (v41);
% \draw (v31) -- (v42);
\draw (v32) -- (v43);

\draw (v40) -- (v51);
\draw (v41) -- (v52);
\draw (v42) -- (v53);

% Draw cycle
\draw[blue, sloped, allow upside down, very thick] (v11) -- node {\midarrow} (v12);
\draw[blue, sloped, allow upside down, very thick] (v12) -- node {\midarrow} (v22);
\draw[blue, sloped, allow upside down, very thick] (v22) -- node {\midarrow} (v21);
\draw[blue, sloped, allow upside down, very thick] (v21) -- node {\midarrow} (v11);

% Draw vertices
\foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1,2,3} {
        \filldraw (v\x\y) circle (1.5pt);
    }
}

\end{scope}

% \begin{scope}[xshift=5.5cm]
% \foreach \x in {0,1,2,3,4} {
%         \foreach \y in {0,1,2} {
%             \coordinate (BR\x\y) at (\x + 0.75,\y +0.25);
%             \coordinate (TL\x\y) at (\x + 0.25,\y +0.75);
%         }
%     }

% \draw (2.5, -0.5) node {$\dualg{K}$};


% \foreach \x in {0,1,2,3,4} {
%     \foreach \y in {0,2} {
%         \filldraw (BR\x\y) circle (1.5pt);
%         \filldraw (TL\x\y) circle (1.5pt);

%         \draw (BR\x\y) -- (TL\x\y);
%     }
% }
% \foreach \x in {0,2,4} {
%     \foreach \y in {1} {
%         \filldraw (BR\x\y) circle (1.5pt);
%         \filldraw (TL\x\y) circle (1.5pt);
%         \draw (BR\x\y) -- (TL\x\y);
%     }
% }

% \draw (BR00) -- (TL10);
% \draw (BR10) -- (TL20);
% \draw (BR20) -- (TL30);
% \draw (BR30) -- (TL40);

% \draw (BR02) -- (TL12);
% \draw (BR12) -- (TL22);
% \draw (BR22) -- (TL32);
% \draw (BR32) -- (TL42);

% \draw (BR02) -- (TL01);
% \draw (BR01) -- (TL00);

% \draw (BR22) -- (TL21);
% \draw (BR21) -- (TL20);

% \draw (BR42) -- (TL41);
% \draw (BR41) -- (TL40);

% \end{scope}

\begin{scope}[xshift=5.5cm]
\foreach \x in {0,1,2,3,4} {
        \foreach \y in {0,1,2} {
            \coordinate (BR\x\y) at (\x + 0.75,\y +0.25);
            \coordinate (TL\x\y) at (\x + 0.25,\y +0.75);
        }
    }

\draw (2.5, -0.5) node {$\dualg{K} \subseteq \dualg{K}^*$};

\foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1,2,3} {
        \coordinate (v\x\y) at (\x,\y);
    }
}

\fill[gray!10] (v00) -- (v50) -- (v53) -- (v03) -- (v00);
\fill[white] (v11) -- (v12) -- (v22) -- (v21) -- (v11);
\fill[white] (v31) -- (v32) -- (v42) -- (v41) -- (v31);

\foreach \y in {0,1,2,3} {
    \draw[dotted] (v0\y) -- (v5\y);
}
\foreach \x in {0,1,2,3,4,5} {
    \draw[dotted] (v\x0) -- (v\x3);
}

\draw[dotted] (v00) -- (v11);
\draw[dotted] (v01) -- (v12);
\draw[dotted] (v02) -- (v13);

\draw[dotted] (v10) -- (v21);
% \draw (v11) -- (v22);
\draw[dotted] (v12) -- (v23);

\draw[dotted] (v20) -- (v31);
\draw[dotted] (v21) -- (v32);
\draw[dotted] (v22) -- (v33);

\draw[dotted] (v30) -- (v41);
% \draw (v31) -- (v42);
\draw[dotted] (v32) -- (v43);

\draw[dotted] (v40) -- (v51);
\draw[dotted] (v41) -- (v52);
\draw[dotted] (v42) -- (v53);



    \coordinate (LH) at (1.5, 1.5);
    \coordinate (RH) at (3.5, 1.5);
    \coordinate (infH) at (2.5, 3.5);
    


    \draw[red, thick] (infH) -- (TL02);
    \draw[red, thick] (infH) -- (TL12);    
    \draw[red, thick] (infH) -- (TL22);    
    \draw[red, thick] (infH) -- (TL32);  
    \draw[red, thick] (infH) -- (TL42);    
    
    

    \draw[red, thick] (LH) -- (BR12);
    \draw[red, thick] (LH) -- (BR01);
    \draw[red, thick] (LH) -- (TL21);
    \draw[red, thick] (LH) -- (TL10);

    \draw[red, thick] (RH) -- (BR32);
    \draw[red, thick] (RH) -- (BR21);
    \draw[red, thick] (RH) -- (TL41);
    \draw[red, thick] (RH) -- (TL30);
    
    
    \filldraw[red] (LH) circle (2pt);
    \filldraw[red] (RH) circle (2pt);
    \filldraw[red] (infH) circle (2pt);

    \draw[above] (infH) node {$v_\infty$};
    \draw[above left] (LH) +(0.1,0) node {$v_1$};
    \draw[above left] (RH) +(0.1,0) node {$v_2$};
    

\foreach \x in {0,1,2,3,4} {
    \foreach \y in {0,2} {
        \filldraw (BR\x\y) circle (1.5pt);
        \filldraw (TL\x\y) circle (1.5pt);

        \draw (BR\x\y) -- (TL\x\y);
    }
}
\foreach \x in {0,2,4} {
    \foreach \y in {1} {
        \filldraw (BR\x\y) circle (1.5pt);
        \filldraw (TL\x\y) circle (1.5pt);
        \draw (BR\x\y) -- (TL\x\y);
    }
}
{
\draw (BR00) -- (TL10);
\draw (BR10) -- (TL20);
\draw (BR20) -- (TL30);
\draw (BR30) -- (TL40);

\draw (BR02) -- (TL12);
\draw (BR12) -- (TL22);
\draw (BR22) -- (TL32);
\draw (BR32) -- (TL42);

\draw (BR02) -- (TL01);
\draw (BR01) -- (TL00);

\draw (BR22) -- (TL21);
\draw (BR21) -- (TL20);

\draw (BR42) -- (TL41);
\draw (BR41) -- (TL40);
}

\end{scope}

\begin{scope}[xshift=11cm]
\foreach \x in {0,1,2,3,4} {
        \foreach \y in {0,1,2} {
            \coordinate (BR\x\y) at (\x + 0.75,\y +0.25);
            \coordinate (TL\x\y) at (\x + 0.25,\y +0.75);
        }
    }

\draw (2.5, -0.5) node {$\dualg{K}^*$};

\foreach \x in {0,1,2,3,4,5} {
    \foreach \y in {0,1,2,3} {
        \coordinate (v\x\y) at (\x,\y);
    }
}

\fill[gray!10] (v00) -- (v50) -- (v53) -- (v03) -- (v00);
\fill[white] (v11) -- (v12) -- (v22) -- (v21) -- (v11);
\fill[white] (v31) -- (v32) -- (v42) -- (v41) -- (v31);

\foreach \y in {0,1,2,3} {
    \draw[dotted] (v0\y) -- (v5\y);
}
\foreach \x in {0,1,2,3,4,5} {
    \draw[dotted] (v\x0) -- (v\x3);
}

\draw[dotted] (v00) -- (v11);
\draw[dotted] (v01) -- (v12);
\draw[dotted] (v02) -- (v13);

\draw[dotted] (v10) -- (v21);
% \draw (v11) -- (v22);
\draw[dotted] (v12) -- (v23);

\draw[dotted] (v20) -- (v31);
\draw[dotted] (v21) -- (v32);
\draw[dotted] (v22) -- (v33);

\draw[dotted] (v30) -- (v41);
% \draw (v31) -- (v42);
\draw[dotted] (v32) -- (v43);

\draw[dotted] (v40) -- (v51);
\draw[dotted] (v41) -- (v52);
\draw[dotted] (v42) -- (v53);



    \coordinate (LH) at (1.5, 1.5);
    \coordinate (RH) at (3.5, 1.5);
    \coordinate (infH) at (2.5, 3.5);
    


    \draw (infH) -- (TL02);
    \draw (infH) -- (TL12);    
    \draw (infH) -- (TL22);    
    \draw (infH) -- (TL32);  
    \draw (infH) -- (TL42);    
    
    

    \draw (LH) -- (BR12);
    \draw (LH) -- (BR01);
    \draw (LH) -- (TL21);
    \draw (LH) -- (TL10);

    \draw (RH) -- (BR32);
    \draw (RH) -- (BR21);
    \draw (RH) -- (TL41);
    \draw (RH) -- (TL30);



    \draw[above] (infH) node {$v_\infty$};
    \draw[above left] (LH) +(0.1,0) node {$v_1$};
    \draw[above left] (RH) +(0.1,0) node {$v_2$};


{
\draw (BR00) -- (TL10);
\draw (BR10) -- (TL20);
\draw (BR20) -- (TL30);
\draw (BR30) -- (TL40);

\draw (BR02) -- (TL12);
\draw (BR12) -- (TL22);
\draw (BR22) -- (TL32);
\draw (BR32) -- (TL42);

\draw (BR02) -- (TL01);
\draw (BR01) -- (TL00);

\draw (BR22) -- (TL21);
\draw (BR21) -- (TL20);

\draw (BR42) -- (TL41);
\draw (BR41) -- (TL40);
}

    \draw[OliveGreen, sloped, allow upside down, very thick] (LH) -- node {\midarrow} (BR12);
    \draw[OliveGreen, sloped, allow upside down, very thick] (BR12) -- node {\midarrow} (TL22);
    \draw[OliveGreen, sloped, allow upside down, very thick] (TL22) -- node {\midarrow} (infH);

    \draw[purple, doublemidarrow, very thick] (LH) -- (TL21);

    \draw[purple, doublemidarrow, very thick] (BR21) -- (RH);
    
    
    
    \filldraw[red] (LH) circle (2pt);
    \filldraw[red] (RH) circle (2pt);
    \filldraw[red] (infH) circle (2pt);

\foreach \x in {0,1,2,3,4} {
    \foreach \y in {0,2} {
        \filldraw (BR\x\y) circle (1.5pt);
        \filldraw (TL\x\y) circle (1.5pt);

        \draw (BR\x\y) -- (TL\x\y);
    }
}
\foreach \x in {0,2,4} {
    \foreach \y in {1} {
        \filldraw (BR\x\y) circle (1.5pt);
        \filldraw (TL\x\y) circle (1.5pt);
        \draw (BR\x\y) -- (TL\x\y);
    }
}
%Fix layering...

    \draw[purple, doublemidarrow, very thick] (TL21) -- (BR21);
    \filldraw (TL21) circle (1.5pt);
    \filldraw (BR21) circle (1.5pt);





\end{scope}

\end{tikzpicture}


==> tikz/krobustexample.tex <==
\begin{tikzpicture}[scale=0.92]
    \begin{scope}[scale=0.75]
    \pgfmathsetseed{1}
    % Radius of the semicircle
    \def\radius{3}
    % Number of points
    \def\n{90}
    \def\m{10}

    % Maximum noise displacement
    \def\noise{0.10}

    % Loop to generate points
    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\angle}{180/(\n-1)*(\i-1)}
        \pgfmathsetmacro{\angleWithNoise}{\angle + (rnd-0.5)*\noise*180}  \pgfmathsetmacro{\radiusWithNoise}{\radius + (rnd-0.5)*\noise}       
        \coordinate (P\i) at (-\angleWithNoise:\radiusWithNoise*0.7);
        \fill(P\i) circle (2pt);
    };
    \foreach \j in {1,...,\m} {
        \pgfmathsetmacro{\anglem}{150/(\m-1)*(\j-1)}
        \pgfmathsetmacro{\angleWithNoisem}{\anglem + (rnd-0.5)*\noise*20 + 15}  \pgfmathsetmacro{\radiusWithNoisem}{\radius + (rnd-0.5)*\noise}       
        \coordinate (Pm\j) at (\angleWithNoisem:\radiusWithNoisem*0.7);
        \node[diamond,fill, scale=0.3, purple] (d) at (Pm\j) {};
    };
    \node at (0,-3) {$X_1$};
    \end{scope}

    \begin{scope}[xshift=4cm, scale=0.75]
    \pgfmathsetseed{2}

    % Radius of the semicircle
    \def\radius{3}
    % Number of points
    \def\n{90}
    \def\m{10}

    % Maximum noise displacement
    \def\noise{0.10}

    % Loop to generate points
    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\angle}{180/(\n-1)*(\i-1)}
        \pgfmathsetmacro{\angleWithNoise}{\angle + (rnd-0.5)*\noise*180}  \pgfmathsetmacro{\radiusWithNoise}{\radius + (rnd-0.5)*\noise}       
        \coordinate (P\i) at (-\angleWithNoise:\radiusWithNoise*0.7);
        \fill (P\i) circle (2pt);
    };
    \foreach \j in {1,...,\m} {
        \pgfmathsetmacro{\anglem}{20/(\m-1)*(\j-1)}
        \pgfmathsetmacro{\angleWithNoisem}{\anglem + (rnd-0.5)*\noise*20 + 80}  \pgfmathsetmacro{\radiusWithNoisem}{\radius + (rnd-0.5)*\noise}       
        \coordinate (Pm\j) at (\angleWithNoisem:\radiusWithNoisem*0.7);
        \node[diamond,fill, scale=0.3, purple] (d) at (Pm\j) {};
    };
    \node at (0,-3) {$X_2$};
    \end{scope}

    \begin{scope}[xshift=8cm, scale=0.75]

    \pgfmathsetseed{4}

    \def\radius{3}
    \def\n{90}
    \def\m{10}

    % Maximum noise displacement
    \def\noise{0.07}

    % Loop to generate points
    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\angle}{280/(\n-1)*(\i-1)}
        \pgfmathsetmacro{\angleWithNoise}{\angle + (rnd-0.5)*\noise*140}  \pgfmathsetmacro{\radiusWithNoise}{\radius + (rnd-0.5)*\noise}       
        \coordinate (P\i) at (-\angleWithNoise:\radiusWithNoise*0.7);
        \fill (P\i) circle (2pt);
    };
    \foreach \j in {1,...,\m} {
        \pgfmathsetmacro{\angle}{60/(\m-1)*(\j-1)}
        \pgfmathsetmacro{\angleWithNoise}{\angle + 290}  \pgfmathsetmacro{\radiusWithNoise}{\radius + (rnd-0.5)*\noise}       
        \coordinate (P\j) at (-\angleWithNoise:\radiusWithNoise*0.7);
        \node[diamond,fill, scale=0.3, purple] (d) at (P\j) {};
    };
    \node at (0,-3) {$X_3$};
    \end{scope}

\begin{scope}[xshift=12cm, yshift=0cm, scale=0.75]

    \pgfmathsetseed{8}

    \foreach \i in {1,...,5}{%
      \pgfmathsetmacro{\x}{2.5*rand}%
      \pgfmathsetmacro{\y}{2.5*rand}%
      \node[diamond,fill, scale=0.3, purple] at (-1.5 + 0.25*\x, 0.5*\y) {};
      \node[diamond,fill, scale=0.3, purple] at (0.5*\x, -1.5 + 0.25*\y) {};
  }

      \foreach \i in {1,...,5}{%
      \pgfmathsetmacro{\x}{rand}%
      \pgfmathsetmacro{\y}{rand}%
      \fill (\x + 1, \y + 1) circle (2pt);
  }

    \def\radius{1}
    \def\n{85}

    % Maximum noise displacement
    \def\noise{0.07}

    % Loop to generate points
    \begin{scope}[xshift=0.5cm, yshift=0.5cm]
    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\angle}{360/(\n-1)*(\i-1)}
        \pgfmathsetmacro{\angleWithNoise}{\angle + (rnd-0.5)*\noise*140}  \pgfmathsetmacro{\radiusWithNoise}{\radius + (rnd-0.5)*\noise}       
        \coordinate (P\i) at (-\angleWithNoise:\radiusWithNoise*0.7);
        \fill (P\i) circle (2pt);
    };
    \end{scope}

    \node at (0,-3) {$X_4$};
    \end{scope}

    % \begin{scope}[xshift=5cm, yshift=-5.5cm, scale=0.8]

    % \pgfmathsetseed{6}
    
    % \def\radius{3}
    % \def\n{10}

    % % Maximum noise displacement
    % \def\noise{0.07}

    % % Loop to generate points
    % \foreach \i in {1,...,\n} {
    %     \pgfmathsetmacro{\angle}{360/(\n-1)*(\i-1)}
    %     \pgfmathsetmacro{\angleWithNoise}{\angle + (rnd-0.5)*\noise*140}  \pgfmathsetmacro{\radiusWithNoise}{\radius + (rnd-0.5)*\noise}       
    %     \coordinate (P\i) at (-\angleWithNoise:\radiusWithNoise*0.7);
    %     \fill (P\i) circle (2pt);
    % };

    % \begin{scope}[xshift=4.5cm]
    % \def\radius{1}
    % \def\n{50}

    % % Maximum noise displacement
    % \def\noise{0.07}

    % % Loop to generate points
    % \foreach \i in {1,...,\n} {
    %     \pgfmathsetmacro{\angle}{360/(\n-1)*(\i-1)}
    %     \pgfmathsetmacro{\angleWithNoise}{\angle + (rnd-0.5)*\noise*140}  \pgfmathsetmacro{\radiusWithNoise}{\radius + (rnd-0.5)*\noise}       
    %     \coordinate (P\i) at (-\angleWithNoise:\radiusWithNoise*0.7);
    %     \fill (P\i) circle (2pt);
    % };
    % \end{scope}

    % \node at (2.5,-3) {$X_5$};
    % \end{scope}
    
\end{tikzpicture}


==> tikz/nomincutmaxflow.tex <==

\begin{tikzpicture}[scale=1]

\tikzset{
  doublemidarrow/.style={
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{>>}}
    },
    postaction={decorate}
  }
}


\draw[fill=gray!20] (-3,1) -- (-3, 5) -- (5,5) -- (5,1) -- cycle;
\draw[fill=gray!20] (5,5) -- (5.7, 4) -- (5,3) -- (5.7,2) -- (5, 1) -- cycle;
\draw[fill=white] (-2,3) -- (-1, 4) -- (0,3) -- (-1,2) -- cycle;
\draw[fill=white] (3.4,2) -- (2.7, 3) -- (3.4,4) -- (4.3,4) -- (5, 3) -- (4.3,2) -- cycle;

  \node[draw, circle, inner sep=1.5pt, fill] (A00) at (-3, 1) {};
\node[draw, circle, inner sep=1.5pt, fill] (A0) at (-2, 1) {};
    \node[draw, circle, inner sep=1.5pt, fill] (A1) at (-1, 1) {};
    \node[draw, circle, inner sep=1.5pt, fill] (A2) at (0, 1) {};
    \node[draw, circle, inner sep=1.5pt, fill] (A3) at (1, 1) {};
    \node[draw, circle, inner sep=1.5pt, fill] (A4) at (3.4, 1) {};
    \node[draw, circle, inner sep=1.5pt, fill] (A5) at (5, 1) {};
    \node[draw, circle, inner sep=1.5pt, fill] (Aextra) at (2, 1) {};

\node[draw, circle, inner sep=1.5pt, fill] (B00) at (-3, 2) {};
\node[draw, circle, inner sep=1.5pt, fill] (B0) at (-2, 2) {};
    \node[draw, circle, inner sep=1.5pt, fill] (B1) at (-1, 2) {};
    \node[draw, circle, inner sep=1.5pt, fill] (B2) at (0, 2) {};
    \node[draw, circle, inner sep=1.5pt, fill] (B3) at (1, 2) {};
    \node[draw, circle, inner sep=1.5pt, fill] (B4) at (2, 2) {};
    \node[draw, circle, inner sep=1.5pt, fill] (B5) at (3.4, 2) {};
    \node[draw, circle, inner sep=1.5pt, fill] (B6) at (4.3, 2) {};
    \node[draw, circle, inner sep=1.5pt, fill] (B7) at (5, 2) {};
    \node[draw, circle, inner sep=1.5pt, fill] (B8) at (5.7, 2) {};

\node[draw, circle, inner sep=1.5pt, fill] (C00) at (-3, 3) {};
\node[draw, circle, inner sep=1.5pt, fill] (C0) at (-2, 3) {};
    % \node[draw, circle, inner sep=1.5pt, fill] (C1) at (-1, 3) {};
    \node[draw, circle, inner sep=1.5pt, fill] (C2) at (0, 3) {};
    \node[draw, circle, inner sep=1.5pt, fill] (C3) at (1, 3) {};
    \node[draw, circle, inner sep=1.5pt, fill] (C4) at (2, 3) {};
    \node[draw, circle, inner sep=1.5pt, fill] (C5) at (2.7, 3) {};
    \node[draw, circle, inner sep=1.5pt, fill] (C6) at (5, 3) {};

\node[draw, circle, inner sep=1.5pt, fill] (D00) at (-3, 4) {};
\node[draw, circle, inner sep=1.5pt, fill] (D0) at (-2, 4) {};
    \node[draw, circle, inner sep=1.5pt, fill] (D1) at (-1, 4) {};
    \node[draw, circle, inner sep=1.5pt, fill] (D2) at (0, 4) {};
    \node[draw, circle, inner sep=1.5pt, fill] (D3) at (1, 4) {};
    \node[draw, circle, inner sep=1.5pt, fill] (D4) at (2, 4) {};
    \node[draw, circle, inner sep=1.5pt, fill] (D5) at (3.4, 4) {};
    \node[draw, circle, inner sep=1.5pt, fill] (D6) at (4.3, 4) {};
    \node[draw, circle, inner sep=1.5pt, fill] (D7) at (5.7, 4) {};
    \node[draw, circle, inner sep=1.5pt, fill] (D7extra) at (5, 4) {};

\node[draw, circle, inner sep=1.5pt, fill] (E00) at (-3, 5) {};
\node[draw, circle, inner sep=1.5pt, fill] (E0) at (-2, 5) {};
    \node[draw, circle, inner sep=1.5pt, fill] (E1) at (-1, 5) {};
    \node[draw, circle, inner sep=1.5pt, fill] (E2) at (0, 5) {};
    \node[draw, circle, inner sep=1.5pt, fill] (E3) at (1, 5) {};
    \node[draw, circle, inner sep=1.5pt, fill] (E4) at (2, 5) {};
    \node[draw, circle, inner sep=1.5pt, fill] (E5) at (3.4, 5) {};
    \node[draw, circle, inner sep=1.5pt, fill] (E6) at (5, 5) {};
    
    \foreach \i/\j in {A1/A2, A2/A3, A3/A4, A4/A5, 
                       A1/B1, A2/B2, A3/B3, A4/B4, A3/B4, 
                       B1/B2, B2/B3, B3/B4, B4/B5, B5/B6, B6/B8,
                       B2/C2, B3/C3, B4/C4, B5/C5, B6/C6, 
                       C2/C3, C3/C4, C4/C5,
                       C2/D2, C3/D3, C4/D4, C5/D5, C6/D6, D6/D7,
                       D1/D2, D2/D3, D3/D4, D4/D5, D5/D6, D6/D7,
                       D1/E1, D2/E2, D3/E3, D4/E4, D5/E5, D6/E6,
                       E1/E2, E2/E3, E3/E4, E4/E5, E5/E6,
                       A5/B6, A5/B8, B7/C6, B7/A5,
                       E6/D7, D7/C6, C6/B8, D7extra/E6, D7extra/C6,
                       A2/B1, C2/B1, C2/D1, E2/D1,
                       A3/B2, B3/C2, C3/D2, E3/D2,
                              B3/C4, C4/D3, E4/D3,
                       A4/B5, A4/B6,
                       B4/C5, C5/D4,
                       D4/E5, E5/D6,
                       B0/B00,B0/B1,B0/C0,B0/A0, B0/A00, B0/C00,B0/A1,
                       C0/C00,C0/D0, C0/D00, C0/D1, C0/B1,
                       D0/D00, D0/E00, D0/E0, D0/E1,D0/D1,
                       Aextra/B4} {
        \draw[-] (\i) -- (\j);
        }
        \foreach \i/\j in { A3/B3, B3/C4, C4/D4, D4/E5, E5/E6, E6/D7, D7/C6, C6/B8, B8/A5, A5/A4, A4/B5, B5/C5, C5/D5, D5/D6, D6/C6, C6/B6, B6/B5, B5/B4, B4/C4, C4/D3, D3/E3,
        E3/E2, E2/E1, E1/E0, E0/E00,
        E00/D00, D00/C00, C00/B00, B00/A00,
        A00/A0, A0/A1, A1/A2, A2/A3} {
        \draw[purple, sloped, allow upside down, very thick, doublemidarrow] (\i) -- node {} (\j);
        }
        
        \node[xshift=0.3cm] () at (C6) {$p$};
        \node[xshift=-0.32cm, yshift=-0.25cm, OliveGreen] () at (B1) {$c_1$};
        \node[xshift=-0.8cm, yshift=0.22cm, OliveGreen] () at (A4) {$c_2$};
        \node[xshift=0.22cm, yshift=-0.27cm, purple] () at (B3) {$c$};
        


        \foreach \i/\j in {D7extra/C6, C6/B7, B7/B6, B6/A4, A4/B4, B4/C5,C5/D4, D4/D5, D5/E5, E5/D6, D6/D7extra} {
        \draw[OliveGreen, sloped, allow upside down, very thick] (\i) -- node {\midarrow} (\j);
        }

        \foreach \i/\j in {D0/D1, D1/D2, D2/C2, C2/B2, B2/B1, B1/B0, B0/C0, C0/D0} {
        \draw[OliveGreen, sloped, allow upside down, very thick] (\j) -- node {\midarrow} (\i);
        }
        
\end{tikzpicture}

==> tikz/triangulation_L_u.tex <==
\begin{tikzpicture}[scale=.7]
\def\x{5.2}

\filldraw[draw=none, fill = orange!15, thick]
  (-0.87,-0.5) -- (3,\x+1) -- (6.87,-0.5) -- (-0.87,-0.5) -- (0,0) --
  (6,0) -- (3,\x) -- (0,0) --
  cycle;

\draw[thick]   (-0.87,-0.5) -- (3,\x+1) -- (6.87,-0.5) -- (-0.87,-0.5) -- cycle;

%\filldraw[draw=none, fill = orange!15, thick]
%  (0,0) -- (1.93,2.35) -- (3,.5) -- (0,0) -- (0.44,0.25)  -- (2.57,0.65) -- (1.9,1.9)-- (0.44,0.25) --
%  cycle;

\filldraw[color = black, fill = red!9, thick] (0,0) -- (6,0) -- (3,.5) -- cycle;
%\filldraw[color = black, fill = red!9, thick] (0,0) --  (3,.5) -- (1.93,2.35) -- cycle;
\filldraw[color = black, fill = red!9, thick] (0,0) --  (3,5.2) -- (1.93,2.35) -- cycle;
%\filldraw[color = black, fill = red!9, thick] (4.07,2.35) --  (3,\x) -- (1.93,2.35) -- cycle;
\filldraw[color = black, fill = red!9, thick] (4.07,2.35) --  (3,\x) -- (6,0) -- cycle;
%\filldraw[color = black, fill = red!9, thick] (4.07,2.35) --  (3,.5) -- (6,0) -- cycle;
\filldraw[color = black, fill = red!9, thick] (1.93,2.35) --  (4.07,2.35) -- (3,.5) -- cycle;



\filldraw[black] (0,0) circle (2pt);
\filldraw[black] (6,0) circle (2pt);
\filldraw[black] (3,\x) circle (2pt);
\filldraw[black] (1.93,2.35) circle (2pt);
\filldraw[black] (4.07,2.35) circle (2pt);
\filldraw[black] (3,.5) circle (2pt);


%\filldraw[black] (0.44,.25) circle (2pt);
%\filldraw[black] (1.9,1.9) circle (2pt);
%\filldraw[black] (2.57,.65) circle (2pt);

%\filldraw[black] (5.56,0.25) circle (2pt);
%\filldraw[black] (4.1,1.9) circle (2pt);
%\filldraw[black] (3.43,0.65) circle (2pt);

%\filldraw[black] (3,\x-.5) circle (2pt);
%\filldraw[black] (2.28,2.6) circle (2pt);
%\filldraw[black] (3.72,2.6) circle (2pt);

%\draw[thick] (8,0) -- (14,0);
%\draw[thick] (11,\x) -- (14,0);
%\draw[thick] (8,0) -- (11,\x);
%\draw[thick] (8,0) -- (11,.5);
%\draw[thick] (8,0) -- (9.93,2.35);
%\draw[thick] (11,5.2) -- (9.93,2.35);
%\draw[thick] (14,0) -- (11,.5);
%\draw[thick] (14,0) -- (12.07,2.35);
%\draw[thick] (11,5.2) -- (12.07,2.35);
%\draw[thick] (9.93,2.35) -- (12.07,2.35);
%\draw[thick] (11,.5) -- (12.07,2.35);
%\draw[thick] (9.93,2.35) -- (11,.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw[draw=none, fill = orange!15, thick]
  (9.13,-0.5) -- (13,\x+1) -- (16.87,-0.5) -- (9.13,-0.5) -- (10,0) --
  (16,0) -- (13,\x) -- (10,0) --
  cycle;

\filldraw[draw=none, fill = orange!15, thick]
  (10,0) -- (11.93,2.35) -- (13,.5) -- (10,0) -- (10.44,0.25) -- (12.57,0.65) -- (11.9,1.9) -- (10.44,0.25) --
  cycle;

\filldraw[draw=none, fill = orange!15, thick]
  (16,0) -- (14.07,2.35) -- (13,.5) -- (16,0) -- (15.56,0.25) -- (13.43,0.65) -- (14.1,1.9) -- (15.56,0.25) --
  cycle;

\filldraw[draw=none, fill = orange!15, thick]
  (11.93,2.35) -- (13,\x) -- (14.07,2.35) -- (11.93,2.35) -- (12.28,2.6) -- (13.72,2.6) -- (13,\x-.5) -- (12.28,2.6) --
  cycle;

\draw[thick] (9.13,-0.5) -- (13,\x+1) -- (16.87,-0.5) -- (9.13,-0.5) -- cycle;

\filldraw[color = black, fill = red!9, thick] (10,0) -- (16,0) -- (13,.5) -- cycle;
\filldraw[color = black, fill = red!9, thick] (10,0) -- (13,5.2) -- (11.93,2.35) -- cycle;
\filldraw[color = black, fill = red!9, thick] (14.07,2.35) -- (13,\x) -- (16,0) -- cycle;
\filldraw[color = black, fill = red!9, thick] (11.93,2.35) -- (14.07,2.35) -- (13,.5) -- cycle;

\filldraw[color = black, fill = red!9, thick] (13,2.8) -- (12.7,3.4) -- (13.3,3.4) -- cycle;
\filldraw[color = black, fill = red!9, thick] (13,2.8) -- (12.28,2.6) -- (13.72,2.6) -- cycle;
\filldraw[color = black, fill = red!9, thick] (13,\x-.5) -- (12.7,3.4) -- (12.28,2.6) -- cycle;
\filldraw[color = black, fill = red!9, thick] (13,\x-.5) -- (13.3,3.4) -- (13.72,2.6) -- cycle;

\filldraw[color = black, fill = red!9, thick] (11.6,.7) -- (12.0,1.15) -- (11.4,1.05) -- cycle;
\filldraw[color = black, fill = red!9, thick] (11.9,1.9) -- (12.0,1.15) -- (12.57,0.65) -- cycle;
\filldraw[color = black, fill = red!9, thick] (11.9,1.9) -- (10.44,.25) -- (11.4,1.05) -- cycle;
\filldraw[color = black, fill = red!9, thick] (12.57,0.65) -- (10.44,.25) -- (11.6,.7) -- cycle;

\filldraw[color = black, fill = red!9, thick] (14.4,.7) -- (14.0,1.15) -- (14.6,1.05) -- cycle;
\filldraw[color = black, fill = red!9, thick] (14.1,1.9) -- (14.0,1.15) -- (13.43,0.65) -- cycle;
\filldraw[color = black, fill = red!9, thick] (14.1,1.9) -- (15.56,.25) -- (14.6,1.05) -- cycle;
\filldraw[color = black, fill = red!9, thick] (13.43,0.65) -- (15.56,.25) -- (14.4,.7) -- cycle;

\filldraw[black] (10,0) circle (2pt);
\filldraw[black] (16,0) circle (2pt);
\filldraw[black] (13,\x) circle (2pt);

\filldraw[black] (11.93,2.35) circle (2pt);
\filldraw[black] (14.07,2.35) circle (2pt);
\filldraw[black] (13,.5) circle (2pt);

\filldraw[black] (13,2.8) circle (2pt);
\filldraw[black] (12.7,3.4) circle (2pt);
\filldraw[black] (13.3,3.4) circle (2pt);

\filldraw[black] (12.0,1.15) circle (2pt);
\filldraw[black] (11.6,.7) circle (2pt);
\filldraw[black] (11.4,1.05) circle (2pt);

\filldraw[black] (14.0,1.15) circle (2pt);
\filldraw[black] (14.4,.7) circle (2pt);
\filldraw[black] (14.6,1.05) circle (2pt);

\filldraw[black] (10.44,0.25) circle (2pt);
\filldraw[black] (11.9,1.9) circle (2pt);
\filldraw[black] (12.57,0.65) circle (2pt);

\filldraw[black] (15.56,0.25) circle (2pt);
\filldraw[black] (14.1,1.9) circle (2pt);
\filldraw[black] (13.43,0.65) circle (2pt);

\filldraw[black] (13,\x-0.5) circle (2pt);
\filldraw[black] (12.28,2.6) circle (2pt);
\filldraw[black] (13.72,2.6) circle (2pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%








%

\end{tikzpicture}

==> tikz/triangulation_example.tex <==
\begin{tikzpicture}[scale=1.4]
\def\x{5.2}


\filldraw[draw=none, fill = orange!15, thick]
  (9.13,-0.5) -- (13,\x+1) -- (16.87,-0.5) -- (9.13,-0.5) -- (10,0) --
  (16,0) -- (13,\x) -- (10,0) --
  cycle;

\filldraw[draw=none, fill = orange!15, thick]
  (10,0) -- (11.93,2.35) -- (13,.5) -- (10,0) -- (10.44,0.25) -- (12.57,0.65) -- (11.9,1.9) -- (10.44,0.25) --
  cycle;

\filldraw[draw=none, fill = orange!15, thick]
  (16,0) -- (14.07,2.35) -- (13,.5) -- (16,0) -- (15.56,0.25) -- (13.43,0.65) -- (14.1,1.9) -- (15.56,0.25) --
  cycle;

\filldraw[draw=none, fill = orange!15, thick]
  (11.93,2.35) -- (13,\x) -- (14.07,2.35) -- (11.93,2.35) -- (12.28,2.6) -- (13.72,2.6) -- (13,\x-.5) -- (12.28,2.6) --
  cycle;

\draw[thick] (9.13,-0.5) -- (13,\x+1) -- (16.87,-0.5) -- (9.13,-0.5) -- cycle;

\filldraw[color = black, fill = red!9, thick] (10,0) -- (16,0) -- (13,.5) -- cycle;
\filldraw[color = black, fill = red!9, thick] (10,0) -- (13,5.2) -- (11.93,2.35) -- cycle;
\filldraw[color = black, fill = red!9, thick] (14.07,2.35) -- (13,\x) -- (16,0) -- cycle;
\filldraw[color = black, fill = red!9, thick] (11.93,2.35) -- (14.07,2.35) -- (13,.5) -- cycle;


%collars inside upper mini triangle
%(12.7,3.4) (13.3,3.4)  (13,\x-.5)
\filldraw[draw=none, fill = orange!15, thick]
  (12.7,3.4) -- (13.3,3.4) -- (13,\x-.5) -- (12.7,3.4) -- (12.84,3.5) -- (13, \x-.76) -- (13.16,3.5) -- (12.84,3.5) --
  cycle;

\draw[] (13, \x-.76) -- (13.16,3.5) -- (12.84,3.5) --
  cycle;

%(13,2.8)  (12.7,3.4) (12.28,2.6)

\filldraw[draw=none, fill = orange!15, thick]
 (13,2.8) -- (12.7,3.4) -- (12.28,2.6) -- (13,2.8) -- (12.86,2.86) -- (12.43,2.73) -- (12.69,3.22) -- (12.86,2.86) --
  cycle;

\draw[] (12.86,2.86) -- (12.69,3.22) -- (12.43,2.73) --
  cycle;

\filldraw[draw=none, fill = orange!15, thick]
  (13,2.8) -- (13.3,3.4) -- (13.72,2.6) -- (13,2.8) -- (13.14,2.86) -- (13.57,2.73) -- (13.31,3.22) -- (13.14,2.86) --
  cycle;

\draw[] (13.14,2.86) -- (13.31,3.22) -- (13.57,2.73) --
  cycle;

%upper mini triangle
\filldraw[color = black, fill = red!9, thick] (13,2.8) -- (12.7,3.4) -- (13.3,3.4) -- cycle;
\filldraw[color = black, fill = red!9, thick] (13,2.8) -- (12.28,2.6) -- (13.72,2.6) -- cycle;
\filldraw[color = black, fill = red!9, thick] (13,\x-.5) -- (12.7,3.4) -- (12.28,2.6) -- cycle;
\filldraw[color = black, fill = red!9, thick] (13,\x-.5) -- (13.3,3.4) -- (13.72,2.6) -- cycle;


\filldraw[color = black, fill = red!9, thick] (11.9,1.9)  --  (10.44,.25) -- (12.57,0.65) -- cycle;
\filldraw[color = black, fill = red!9, thick] (11.6,.7) -- (12.0,1.15) -- (11.4,1.05) -- cycle;
\filldraw[color = black, fill = red!9, thick] (11.9,1.9) -- (12.0,1.15) -- (12.57,0.65) -- cycle;
\filldraw[color = black, fill = red!9, thick] (11.9,1.9) -- (10.44,.25) -- (11.4,1.05) -- cycle;
\filldraw[color = black, fill = red!9, thick] (12.57,0.65) -- (10.44,.25) -- (11.6,.7) -- cycle;

\filldraw[draw=none, fill = orange!15, thick]
  (14.6,1.05) -- (14.0,1.15) -- (14.1,1.9) -- (14.6,1.05) -- (14.43,1.17) -- (14.16,1.65) -- (14.12,1.23) -- (14.43,1.17) --
  cycle;

\draw[] (14.16,1.65) -- (14.12,1.23) -- (14.43,1.17) --
  cycle;

\filldraw[color = black, fill = red!9, thick] (14.4,.7) -- (14.0,1.15) -- (14.6,1.05) -- cycle;
\filldraw[color = black, fill = red!9, thick] (14.1,1.9) -- (14.0,1.15) -- (13.43,0.65) -- cycle;
\filldraw[color = black, fill = red!9, thick] (14.1,1.9) -- (15.56,.25) -- (14.6,1.05) -- cycle;
\filldraw[color = black, fill = red!9, thick] (13.43,0.65) -- (15.56,.25) -- (14.4,.7) -- cycle;
\filldraw[color = black, fill = red!9, thick] (13.43,0.65) -- (14.0,1.15) -- (14.4,.7) -- cycle;

\filldraw[color = black, fill = red!9, thick] (14.6,1.05) -- (15.56,.25) -- (14.4,.7) -- cycle;

%(14.6,1.05)  (14.0,1.15) (14.1,1.9)

\filldraw[black] (10,0) circle (2pt);
\filldraw[black] (16,0) circle (2pt);
\filldraw[black] (13,\x) circle (2pt);

\filldraw[black] (11.93,2.35) circle (2pt);
\filldraw[black] (14.07,2.35) circle (2pt);
\filldraw[black] (13,.5) circle (2pt);

\filldraw[black] (13,2.8) circle (2pt);
\filldraw[black] (12.7,3.4) circle (2pt);
\filldraw[black] (13.3,3.4) circle (2pt);

\filldraw[black] (12.0,1.15) circle (2pt);
\filldraw[black] (11.6,.7) circle (2pt);
\filldraw[black] (11.4,1.05) circle (2pt);

\filldraw[black] (14.0,1.15) circle (2pt);
\filldraw[black] (14.4,.7) circle (2pt);
\filldraw[black] (14.6,1.05) circle (2pt);

\filldraw[black] (10.44,0.25) circle (2pt);
\filldraw[black] (11.9,1.9) circle (2pt);
\filldraw[black] (12.57,0.65) circle (2pt);

\filldraw[black] (15.56,0.25) circle (2pt);
\filldraw[black] (14.1,1.9) circle (2pt);
\filldraw[black] (13.43,0.65) circle (2pt);

\filldraw[black] (13,\x-0.5) circle (2pt);
\filldraw[black] (12.28,2.6) circle (2pt);
\filldraw[black] (13.72,2.6) circle (2pt);

\node[] at (14.24,1.33) {\footnotesize{$S_4$}};
\node[] at (13,3.75) {\footnotesize{$S_1$}};
\node[] at (12.68,2.95) {\footnotesize{$S_2$}};
\node[] at (13.32,2.95) {\footnotesize{$S_3$}};
\node[] at (10.7,2.6) {{$u$}};

\filldraw[black] (14.16,1.65) circle (1pt);
\filldraw[black] (14.12,1.23) circle (1pt);
\filldraw[black] (14.43,1.17) circle (1pt);

\filldraw[black] (13, \x-.76) circle (1pt);
\filldraw[black] (13.16,3.5)circle (1pt);
\filldraw[black] (12.84,3.5) circle (1pt);
\filldraw[black] (12.86,2.86) circle (1pt);
\filldraw[black] (12.69,3.22)circle (1pt);
\filldraw[black] (12.43,2.73) circle (1pt);
\filldraw[black] (13.14,2.86) circle (1pt);
\filldraw[black] (13.31,3.22) circle (1pt);
\filldraw[black] (13.57,2.73) circle (1pt);

%(14.16,1.65) -- (14.12,1.23) -- (14.43,1.17)
%(13, \x-.76) -- (13.16,3.5) -- (12.84,3.5)
%(12.86,2.86) -- (12.69,3.22) -- (12.43,2.73)
\end{tikzpicture}
